Modulating function based algebraic observer coupled with stable output predictor for LTV and sampled-data systems

This paper proposes an algebraic observer-based modulating function approach for linear time-variant systems and a class of nonlinear systems with discrete measurements. The underlying idea lies in constructing an observability transformation that infers some properties of the modulating function approach for designing such algebraic observers. First, we investigate the algebraic observer design for linear time-variant systems under an observable canonical form for continuous-time measurements. Then, we provide the convergence of the observation error in an L2-gain stability sense. Next, we develop an exponentially stable sampled-data observer which relies on the design of the algebraic observer and an output predictor to achieve state estimation from available measurements and under small inter-sampling periods. Using a trajectory-based approach, we prove the convergence of the observation error within a convergence rate that can be adjusted through the fixed time-horizon length of the modulating function and the upper bound of the sampling period. Furthermore, robustness of the sampled-data algebraic observer, which yields input-to-state stability, is inherited by the modulating kernel and the closed-loop output predictor design. Finally, we discuss the implementation procedure of the MF-based observer realization, demonstrate the applicability of the algebraic observer, and illustrate its performance through two examples given by linear time-invariant and linear time-variant systems with nonlinear input-output injection terms.

==> figures/block_diagr_impl.tex <==

\tikzstyle{block} = [draw, fill=white, rectangle, minimum height=3em, minimum width=3em, anchor=center]
\tikzstyle{sum} = [draw, fill=white, circle, minimum height=0.6em, minimum width=0.6em, anchor=center, inner sep=0pt]
\tikzstyle{triang} = [draw, isosceles triangle, inner sep=1pt, line width = 0.7]

\begin{center}
    \begin{tikzpicture}[auto, scale=0.95, >=latex]
	
	\node at (0,0) (IN){};
	\node[block, right = 3em of IN] (SYS){~$\begin{array}{l}
             \dot{x}\!=\!A(t)x\!+\!\phi(y,u,t)\!+\!Ed \\
             y\!=\!Cx
        \end{array}$~};
	\node [below] at (SYS.south) {Plant};
        \node[sum, right = 2.5em of SYS] (SUMNU){};

        \node [above=1.5em of SYS] (DIN){};
        \node [above=2.5em of SUMNU] (NUIN){};
        \draw[->] (IN) -- node[above]{$u$} (SYS);
        \draw[->] (SYS) -- node[above]{$y$} (SUMNU);
        \draw[->] (DIN) -- node[right]{$d$} (SYS);
        \draw[->] (NUIN) -- node[right]{$\nu$} (SUMNU);

        \node[sum, right = 1.5em of SUMNU, minimum height=0.3em, minimum width=0.3em] (SWITCH1){};
        \node[sum, right = 1em of SWITCH1, minimum height=0.3em, minimum width=0.3em] (SWITCH2){};
        \node [above=0.5em of SWITCH2] (SWITCH3){$i$};
        \draw[->] (SUMNU) -- node[below]{$\tilde{y}$} (SWITCH1);
        \draw[-] (SWITCH1) -- (SWITCH3);
        
        \node[block] at ($(SYS.south)+(3em,-4em)$) (OUTPREDICTOR){~$\begin{array}{l}
             \dot{\hat{y}}=CA(t)\hat{x}+C\phi(\hat{y},u,t) \\
             \hat{y}(t_i)=\tilde{y}(t_i)
        \end{array}$~};
        \node [below] at (OUTPREDICTOR.south) {Output predictor};
        \node[sum, fill=black, minimum size=0.3em, inner sep=0pt, right = 1em of IN] (SPLITU){};
        \draw[->] (SWITCH2) -- +(1em,0) |- node[above left]{$\tilde{y}(t_i)$} (OUTPREDICTOR.10);
        \draw[->] (SPLITU) |- (OUTPREDICTOR.170);

        \node[triang, anchor=east] at ($(OUTPREDICTOR.south)+(0em,-4.5em)$) (LPHI){~$L^\ast\vp$~};
        \node[triang, below = 2em of LPHI] (PHIB){~$\cB^\ast\vp$~};
        \node[block, left = 2.2em of PHIB, minimum height=2em, minimum width=2em] (PHIFUN){$\phi$};
        \node[sum] at ($(LPHI)+(4em,-2em)$) (SUMMF){};
        \node[triang, right = 1.5em of SUMMF] (PGAIN){$P(t)$};

        \node[sum, fill=black, minimum size=0.3em, inner sep=0pt] at (OUTPREDICTOR.170-|SPLITU) (SPLITU2){};
        \node[sum, fill=black, minimum size=0.3em, inner sep=0pt] at (LPHI-|PHIFUN) (SPLITY){};
        \draw[->] (OUTPREDICTOR.190) -| node[left]{$\hat{y}$} (PHIFUN);
        \node[sum, fill=black, minimum size=0.3em, inner sep=0pt, right = 1.6em of PGAIN] (SPLITX){};
        
        \draw[->] (SPLITX) |-  (OUTPREDICTOR.350);
        \draw[->] (SUMMF) -- node[below]{$\hat{z}$} (PGAIN);
        \node[above left = -0.4em and 0.0em of SUMMF](){$-$};
        
        \draw[->] (LPHI) -| (SUMMF);
        \draw[->] (PHIB) -| (SUMMF);
        \draw[->] (PHIFUN) -- (PHIB);
        \draw[->] (SPLITU2) |- (PHIFUN);
        \draw[->] (SPLITY) |- (LPHI);

        \node[right = 3.5em of PGAIN] (XOUT){};
        \draw[->] (PGAIN) -- node[below]{$\hat{x}$} (XOUT);

        \draw[gray,thick,dashed] ($(PGAIN.north west)+(1.5,1.2)$)  rectangle ($(PHIFUN.south east)+(-1.1,-0.6)$);
        \node [below] at ($(PGAIN.south west)+(0.1,-0.8)$) {MF observer};
        
    \end{tikzpicture}
\end{center}
